SuperNOVA: Design Strategies and Opportunities for Interactive Visualization in Computational Notebooks

Computational notebooks, such as Jupyter Notebook, have become data scientists' de facto programming environments. Many visualization researchers and practitioners have developed interactive visualization tools that support notebooks, yet little is known about the appropriate design of these tools. To address this critical research gap, we investigate the design strategies in this space by analyzing 163 notebook visualization tools. Our analysis encompasses 64 systems from academic papers and 105 systems sourced from a pool of 55k notebooks containing interactive visualizations that we obtain via scraping 8.6 million notebooks on GitHub. Through this study, we identify key design implications and trade-offs, such as leveraging multimodal data in notebooks as well as balancing the degree of visualization-notebook integration. Furthermore, we provide empirical evidence that tools compatible with more notebook platforms have a greater impact. Finally, we develop SuperNOVA, an open-source interactive browser to help researchers explore existing notebook visualization tools. SuperNOVA is publicly accessible at: https://poloclub.github.io/supernova/.

==> (inline-0) <==
\begin{tabular}{p{41pc}}
    \includegraphics[width=\linewidth]{T1.pdf} \\[-24pt]
    \includegraphics[width=\linewidth]{T1a.pdf}
  \end{tabular}
\begin{longtable}{
  p{90pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  p{10pt}|
  p{10pt}
  p{90pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  >{\centering\arraybackslash}p{22pt}
  }

  \caption{\label{table:tools}
    This table describes the characterization of \totalcount{} notebook visualization tools using our organizational framework.
    The columns include notebook visualization tools' names, intended users (data scientists~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}}, scientist~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}}, educators and students~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-student-alt}});
    \communicationc{visualization-notebook communication styles (no direct communication~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-no-c}}, one-way~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}}, bidirectional~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}});}
    \datac{data source (runtime~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}}, text and code~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}}, external~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}});}
    \displayc{display style (on-demand~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}}, always-on~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}});}
    \modularityc{modularity (monolithic~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}}, modular~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}});}
    their supported notebook platforms (Jupyter Notebook only~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}}, JupyterLab only~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}}, Jupyter Notebook + JupyterLab~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}}, all popular platforms~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}}); and their implementation methods (NOVA~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-nova}}, HTML display~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}, ipywidget~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}, Lab Extension~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}, custom servers~\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}).
  }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\

  \toprule
  \textbf{Notebook Vis Tool}                                                                        &
  \textbf{User}                                                                                     &
  \communicationc{\textbf{Com.}}                                                                    &
  \datac{\textbf{Data}}                                                                             &
  \displayc{\textbf{Disp.}}                                                                         &
  \modularityc{\textbf{Mod.}}                                                                       &
  \textbf{Plat.}                                                                                    &
  \textbf{Imp.}                                                                                     &                                          &                                  &
  \textbf{Notebook Vis Tool}                                                                        &
  \textbf{User}                                                                                     &
  \communicationc{\textbf{Com.}}                                                                    &
  \datac{\textbf{Data}}                                                                             &
  \displayc{\textbf{Disp.}}                                                                         &
  \modularityc{\textbf{Mod.}}                                                                       &
  \textbf{Plat.}                                                                                    &
  \textbf{Imp.}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\[1pt] \hline
  \endhead

  \rule{0pt}{9pt}Aequitas~\cite{saleiroAequitasBiasFairness2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & Altair~\cite{vanderplasAltairInteractiveStatistical2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Anteater~\cite{faustInteractiveVisualizationData2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & Apache Beam~\cite{apacheApacheBeamUnified2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}Argo Lite~\cite{liArgoLiteOpenSource2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-no-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Atria~\cite{williamsVisualizingMovingTarget2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}AutoProfiler~\cite{eppersonDeadAliveContinuous2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & AutoViz~\cite{autovimlAutoVizAutomaticallyVisualize2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Ax~\cite{facebookAxAdaptiveExperimentation2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & B2~\cite{wuB2BridgingCode2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Bacata~\cite{veranomerinoBacataNotebooksDSLs2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & Bamboolib~\cite{krabelBamboolibGUIPandas2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rule{0pt}{9pt}BERTopic~\cite{grootendorstBERTopicNeuralTopic2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & BertViz~\cite{vigMultiscaleVisualizationAttention2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Bokeh~\cite{bokehdevelopmentteamBokehPythonLibrary2014} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & bqplot~\cite{bqplotBqplotPlottingLibrary2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Brax~\cite{googleBraxMassivelyParallel2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & Calibrate~\cite{xenopoulosCalibrateInteractiveAnalysis2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Calling Context Tree~\cite{scully-allisonDesigningInteractiveNotebookEmbedded2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & CatBoost~\cite{prokhorenkovaCatBoostUnbiasedBoosting2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}CausalVis~\cite{guoCausalvisVisualizationsCausal2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & ChartPy~\cite{cuemacroChartpyEasyUse2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Clustergrammar~\cite{fernandezClustergrammerWebbasedHeatmap2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Cyberhubs~\cite{herwigCyberhubsVirtualResearch2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Cytoscapejs~\cite{franzCytoscapeCytoscapeJs2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & CZML3~\cite{poliastroCzml3PythonLibrary2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}d3fdgraph~\cite{intuitivetextminingD3fdgraphD3Interactive2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Data+Shift~\cite{palmeirojoaoDataShiftSupporting2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Data-Purifier~\cite{guptaDataPurifierPythonLibrary2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & datapane~\cite{datapaneDatapaneBuildFullstack2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}DataPrep~\cite{pengDataPrepEDATaskCentric2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & DEA Tools~\cite{krauseDigitalEarthAustralia2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}DocML~\cite{bhatAspirationsPracticeModel2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & EDAssistant~\cite{liEDAssistantSupportingExploratory2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}ELI5~\cite{korobovELI5LibraryDebugging2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Emblaze~\cite{sivaramanEmblazeIlluminatingMachine2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Errudite~\cite{wuErruditeScalableReproducible2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & Escher~\cite{kingEscherBuildShare2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Evidently~\cite{evidentlyaiEvidentlyEvaluateMonitor2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Farsight~\cite{wangFarsightFosteringResponsible2024} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-nova}}\\

  \rule{0pt}{9pt}FiftyOne~\cite{voxel51FiftyoneBuildingHighquality2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Firefly~\cite{gurvichFireflyBrowserbasedInteractive2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Flexx~\cite{kleinFlexxWriteDesktop2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Folium~\cite{fernandesFoliumPythonData2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}GAM Changer~\cite{wangInterpretabilityThenWhat2022a} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-nova}} & & & GateNLP~\cite{petrakPythongatenlpPythonText2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}GeoPandas~\cite{jordahlGeopandasGeopandasV02022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & GeoViews~\cite{rudigerGeoviewsSimpleConcise2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}GILP~\cite{robbinsGILPInteractiveTool2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-student-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Graphistry~\cite{graphistryPyGraphistryExploreRelationships2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}gravis~\cite{haasGravisInteractiveGraph2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Gwaihir~\cite{simonneGwaihirJupyterNotebook2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}HCIplot~\cite{gonzalezHciplotLibraryVisualizing2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & HiPlot~\cite{facebookHiPlotMakesUnderstanding2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}igv~\cite{robinsonModuleEmbeddingIgv2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & imolecule~\cite{fullerImoleculeEmbeddableWebGL2013} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}InkSight~\cite{linInkSightLeveragingSketch2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & Intake~\cite{durantIntakeGeneralInterface2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Interpret-Community~\cite{microsoftInterpretCommunitySDK2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & InterpretML~\cite{noriInterpretMLUnifiedFramework2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}ipyannotate~\cite{kukushkinIpyannotateJupyterWidget2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & ipydatagrid~\cite{bloombergIpydatagridFastDatagrid2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}ipysheet~\cite{quantstackIpysheetJupyterHandsontable2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & IPython Vega~\cite{satyanarayanVegaliteGrammarInteractive2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}ipytree~\cite{quantstackIpytreeTreeWidget2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & ipyvizzu~\cite{vizzuIpyvizzuBuildAnimated2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}itables~\cite{woutsItablesPandasDataFrames2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & itkwidgets~\cite{mccormickInsightSoftwareConsortiumItkwidgetsItkwidgets2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}ivpy~\cite{crockettIvpyIconographicVisualization2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & jgraph~\cite{fullerJgraphEmbeddableWebGL2013} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Jigsaw~\cite{jainJigsawLargeLanguage2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & Jupyter Dash~\cite{parmerDashDataApps2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rule{0pt}{9pt}JupyterPiDAQ~\cite{jupyterphysicalsciencelabJupyterPiDAQInteractiveAnalog2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & jyquickhelper~\cite{dupreJyquickhelperHelpersJupyter2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Kaleidoscope~\cite{qustarKaleidoscopeVisualizationsQuantum2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & KeplerGL~\cite{keplerglKeplerGlPowerful2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Keras~\cite{cholletKeras2015} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & LightGBM~\cite{keLightGBMHighlyEfficient2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Lightkurve~\cite{lightkurvecollaborationLightkurveKeplerTESS2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & LIT Tool~\cite{tenneyLanguageInterpretabilityTool2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rule{0pt}{9pt}Lux~\cite{leeLuxAlwaysonVisualization2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & mage~\cite{keryMageFluidMoves2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Matplotlib~\cite{hunterMatplotlib2DGraphics2007} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Mayavi~\cite{enthoughtMayavi3DVisualization2015} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}MEGAnno~\cite{zhangMEGAnnoExploratoryLabeling2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & MLProvLab~\cite{kerzelMLProvLabProvenanceManagement2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}ModelSketchBook~\cite{lamModelSketchingCentering2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & mols2grid~\cite{bouyssetMols2gridInteractiveMolecule2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Moving Pandas~\cite{graserExploringMovementData2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & NaaVRE~\cite{zhaoNotebookVRENaaVRE2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}nbinteract~\cite{lauNbinteractGenerateInteractive2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Nbtutor~\cite{loganNbtutorVisualizePython2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-student-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rule{0pt}{9pt}Nengo~\cite{nengoNengoPythonLibrary2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & neo4jupyter~\cite{maeztuNeo4jupyterQuickVisualization2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Networkit~\cite{angrimanInteractiveVisualizationProtein2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & NGLview~\cite{nguyenNGLviewInteractiveMolecular2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Nilearn~\cite{abrahamMachineLearningNeuroimaging2014} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & NL4DV~\cite{narechaniaNL4DVToolkitGenerating2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}NoLiES~\cite{sohnsAttributebasedExplanationNonLinear2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & NOMAD~\cite{sbailoNOMADArtificialIntelligenceToolkit2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Notable~\cite{liNotableOntheflyAssistant2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & NVDashboard~\cite{nvidiaNVDashboardJupyterLabExtension2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Open3d~\cite{intelligentsystemslaborgOpen3DOpen3DModern2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & Pandas-Bokeh~\cite{hlobilPandasBokehBokehPlotting2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}PandasGUI~\cite{rosePandasGUIGUIPandas2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Panel~\cite{rudigerPanelHighlevelApp2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Pathpy~\cite{hacklPathpyOpenSourcePython2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Perspective~\cite{steinPerspectiveInteractiveAnalytics2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rule{0pt}{9pt}PI2~\cite{chenPI2EndtoendInteractive2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & Pigeon~\cite{germanidisPigeonQuicklyAnnotate2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}PipelineProfiler~\cite{onoPipelineProfilerVisualAnalytics2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & PixieDust~\cite{pixiedustPixieDustPythonHelper2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Plotly~\cite{sievertPlotlyCreateInteractive2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Plotly-Resampler~\cite{vanderdoncktPlotlyResamplerEffectiveVisual2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Plotting Agent~\cite{wangInteractivePlotManipulation2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & Py2cytoscape~\cite{boucasPy2cytoscapePythonUtilities2015} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}py3Dmol~\cite{autodeskNotebookMolecularVisualization2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & PyCaret~\cite{baumPyCaretOpensourceLowcode2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}pydeck~\cite{uberDeckGlWebGL22016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & pydgrid~\cite{mauricioPydgridPythonDistribution2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}}\\

  \rule{0pt}{9pt}PyGeoHydro~\cite{cheginiHyRiverHydroclimateData2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & pyLDAvis~\cite{sievertLDAvisMethodVisualizing2014} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}PyMove~\cite{sampaioPyMovePythonLibrary2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & PyPathway~\cite{pypathwayPyPathwayPythonPackage2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}PyPotree~\cite{borelliPypotreePotreeJupyter2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Pytket~\cite{sivarajahTKETRetargetableCompiler2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Pyvis~\cite{perroneNetworkVisualizationsPyvis2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & PyZX~\cite{kissingerPyZXLargeScale2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Qgrid~\cite{shawverQgridInteractiveGrid2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & Quantstats~\cite{aroussiQuantstatsPortfolioAnalytics2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Quick-EDA~\cite{venkatachalapathiQuickEDASimpleEasytouse2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & RAI Widgets~\cite{microsoftResponsibleAIToolbox2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rule{0pt}{9pt}SHAP~\cite{lundbergUnifiedApproachInterpreting2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Slide4N~\cite{wangSlide4NCreatingPresentation2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Smoothy~\cite{arayaJOVIALNotebookbasedAstronomical2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Solas~\cite{eppersonLeveragingAnalysisHistory2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rule{0pt}{9pt}Spatialtis~\cite{aaltogisSpatialDataScience2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-package}} & & & ST-VISIONS~\cite{tritsarolisSTVISIONSPython2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}StatCast Dashboard~\cite{lageStatCastDashboardExploration2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-no-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & SweetViz~\cite{bertrandSweetVizIndepthEDA2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Symphony~\cite{bauerleSymphonyComposingInteractive2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & Taggle~\cite{furmanovaTaggleCombiningOverview2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}TensorBoard~\cite{abadiTensorFlowSystemLargescale2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & TF Model Analysis~\cite{googleTensorFlowModelAnalysis2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rule{0pt}{9pt}TimberTrek~\cite{wangTimberTrekExploringCurating2022a} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-nova}} & & & TissUUmaps~\cite{pielawskiTissUUmapsImprovementsInteractive2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Toyplot~\cite{sandianationallaboratoriesToyplotInteractivePlotting2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & Trimesh~\cite{dawson-haggertyetal.Trimesh2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}ULCA~\cite{fujiwaraInteractiveDimensionalityReduction2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}} & & & VAEX~\cite{breddelsInteractiveStatisticalVisualisation2016} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}VAINE~\cite{guoVAINEVisualizationAI2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & visJS2jupyter~\cite{rosenthalInteractiveNetworkVisualization2018} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}Visual Auditor~\cite{munechikaVisualAuditorInteractive2022} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-nova}} & & & Vizic~\cite{yuVizicJupyterbasedInteractive2017} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-scientist-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}VizProg~\cite{zhangVizProgIdentifyingMisunderstandings2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-always-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & VizSeq~\cite{wangVizSeqVisualAnalysis2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rule{0pt}{9pt}VizSmith~\cite{bavishiVizSmithAutomatedVisualization2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}} & & & Wandb~\cite{weightsandbiasesWeightsBiasesTool2021} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-external-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}Weedle~\cite{kwonWeedleComposableDashboard2023} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-widget}} & & & What-if Tool~\cite{wexlerWhatIfToolInteractive2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-custom}}\\

  \rule{0pt}{9pt}Whatlies~\cite{warmerdamGoingTSNEExposing2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-modular-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-jupyter}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & Wrex~\cite{drososWrexUnifiedProgrammingbyExample2020} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-two-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-text-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-lab}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-extension}}\\

  \rowcolor{tablerowcolor}
  \rule{0pt}{9pt}ydata-profiling~\cite{brugmanPandasprofilingExploratoryData2019} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-user-data-alt}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-comm-one-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-data-runtime-c}} &\vcenteredhbox{\includegraphics[height=8pt]{figures/icon-display-demand-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-mono-c}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-plat-all}} & \vcenteredhbox{\includegraphics[height=8pt]{figures/icon-impl-html}} & & & & & & & & & & \\

\end{longtable}
